Incremental Updates of Generalized Hypertree Decompositions

Structural decomposition methods, such as generalized hypertree decompositions, have been successfully used for solving constraint satisfaction problems (CSPs). As decompositions can be reused to solve CSPs with the same constraint scopes, investing resources in computing good decompositions is beneficial, even though the computation itself is hard. Unfortunately, current methods need to compute a completely new decomposition even if the scopes change only slightly. In this paper, we make the first steps toward solving the problem of updating the decomposition of a CSP $P$ so that it becomes a valid decomposition of a new CSP $P'$ produced by some modification of $P$. Even though the problem is hard in theory, we propose and implement a framework for effectively updating GHDs. The experimental evaluation of our algorithm strongly suggests practical applicability.

==> hgs/cw-ac-tkiz.tex <==
\begin{tikzpicture}[scale=1.2]
	\draw[step=0.5cm] (0,0) grid (2.5,1.5);
	\node at (0.25,1.25)	{$a$};
	\node at (0.75,1.25)	{$b$};
	\node at (1.25,1.25)	{$c$};
	\node at (0.25,0.75)	{$d$};
	\node at (1.25,0.75)	{$e$};
	\node at (0.25,0.25)	{$f$};
	\node at (0.75,+0.25)	{$g$};
	%\node at (1.25,+0.25)	{$h$};
	\node at (1.75,0.75)	{$i$};
	\node at (2.25,1.25)	{$j$};
	\node at (2.25,0.75)	{$k$};
	\node at (2.25,0.25)	{$l$};
	%
	\fill [black] (0.5,0.5) rectangle (1,1);
	\fill [black] (1,0) rectangle (1.5,0.5);
	\fill [black] (1.5,0) rectangle (2,0.5);
	\fill [black] (1.5,1) rectangle (2,1.5);
\end{tikzpicture}

==> hgs/cw-cy-tikz.tex <==
\begin{tikzpicture}[scale=1.2]
	\draw[step=0.5cm] (0,0) grid (2.5,1.5);
	\node at (0.25,1.25)	{$a$};
	\node at (0.75,1.25)	{$b$};
	\node at (1.25,1.25)	{$c$};
	\node at (0.25,0.75)	{$d$};
	\node at (1.25,0.75)	{$e$};
	\node at (0.25,0.25)	{$f$};
	\node at (0.75,+0.25)	{$g$};
	\node at (1.25,+0.25)	{$h$};
	\node at (1.75,0.75)	{$i$};
	\node at (2.25,1.25)	{$j$};
	\node at (2.25,0.75)	{$k$};
	\node at (2.25,0.25)	{$l$};
	%
	\fill [black] (0.5,0.5) rectangle (1,1);
	%\fill [black] (1,0) rectangle (1.5,0.5);
	\fill [black] (1.5,0) rectangle (2,0.5);
	\fill [black] (1.5,1) rectangle (2,1.5);
\end{tikzpicture}

==> hgs/cw-p.tex <==
\begin{tikzpicture}[scale=1]
	\node	(a)	at	(0,1.5)	{$a$};
	\node	(b)	at	(1,1.5)	{$b$};
	\node	(c)	at	(2,1.5)	{$c$};
	\node	(d)	at	(0,.75)	{$d$};
	\node	(e)	at	(2,.75)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	%\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,.75)	{$i$};
	\node	(j)	at	(4,1.5)	{$j$};
	\node	(k)	at	(4,.75)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (1,1.5) ellipse [x radius=1.4, y radius=0.3];
	\draw (0.5,0) ellipse [x radius=0.9, y radius=0.3];
	\draw (3,0.75) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(2,1.125)}] (2,1.125) ellipse [x radius=0.7, y radius=0.3];
	\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.3];
	%
	\node	(w1)	at	(1,2)	{\small $w_1$};
	\node	(w2)	at	(1,-.5)	{\small $w_2$};
	\node	(w3)	at	(3,.25)	{\small $w_3$};
	\node	(w4)	at	(.1,-.6)	{\small $w_4$};
	\node	(w5)	at	(2.1,.15)	{\small $w_5'$};
	\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
\end{tikzpicture}

==> hgs/cw-pmod.tex <==
\begin{tikzpicture}[scale=1]
	\node	(a)	at	(0,1.5)	{$a$};
	\node	(b)	at	(1,1.5)	{$b$};
	\node	(c)	at	(2,1.5)	{$c$};
	\node	(d)	at	(0,.75)	{$d$};
	\node	(e)	at	(2,.75)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,.75)	{$i$};
	\node	(j)	at	(4,1.5)	{$j$};
	\node	(k)	at	(4,.75)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (1,1.5) ellipse [x radius=1.4, y radius=0.3];
	\draw (1,0) ellipse [x radius=1.4, y radius=0.3];
	\draw (3,0.75) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(2,.75)}] (2,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.3];
	%
	\node	(w1)	at	(1,2)	{\small $w_1$};
	\node	(w2)	at	(1,-.5)	{\small $w_2$};
	\node	(w3)	at	(3,.25)	{\small $w_3$};
	\node	(w4)	at	(.1,-.6)	{\small $w_4$};
	\node	(w5)	at	(2.1,-.6)	{\small $w_5$};
	\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
\end{tikzpicture}

==> hgs/ex10-ghd.tex <==
\tikzstyle{htmatrix}=[%
matrix,
matrix of nodes,
nodes={draw=none},
column 1/.style={nodes={fill=gray!20,align=right},anchor=base east,minimum width=3em},
column 2/.style={anchor=base west},
ampersand replacement=\&
]

\begin{tikzpicture}[sibling distance=12em,
  every node/.style = {shape=rectangle,draw,inner sep=1,align=center}
  ]
  \node (root) [htmatrix,very thick,color=red] {\htnodenum{$a,b,c,e,h$}{$w_1,w_5$}{1}}
  child {
    node (c1) [htmatrix,very thick,color=red] {\htnodenum{$c,e,i,k$}{$w_3,w_7$}{2}} 
    child {
      node (c2) [htmatrix]{\htnodenum{$j,k,l$}{$w_6$}{4}}
    }
  }
  child {
    node (c3) [htmatrix] {\htnodenum{$a,d,f,g,h$}{$w_2,w_4$}{3}}
  };
  % \node (circ1) [shape=circle, style={color=red}, thick] at ([yshift=-6,xshift=-16]root) {\;\;\;};
  % \node (circ2) [shape=circle, style={color=red}, thick] at ([yshift=5,xshift=-10]c2) {\;\;\;};
\end{tikzpicture}

==> hgs/ex10-induced.tex <==
\begin{tikzpicture}[scale=1]
	\node	(a)	at	(0,1.5)	{$a$};
	\node	(d)	at	(0,.75)	{$d$};

	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	\node	(h)	at	(2,0)	{$h$};

	\node	(j)	at	(4,1.5)	{$j$};
	\node	(k)	at	(4,.75)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (0,1.5) ellipse [x radius=0.22, y radius=0.22];
        \draw (2,0) ellipse [x radius=0.22, y radius=0.22];
	\draw (1,0) ellipse [x radius=1.4, y radius=0.4];
        \draw (4,0.75) ellipse [x radius=0.22, y radius=0.22];
	%
	\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.4];


	\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.4];
	%
\end{tikzpicture}

==> hgs/hd-computation.tex <==
\begin{figure}[t]
	%\captionsetup[subfigure]{justification=centering}
	\centering
	%\begin{subfigure}[b]{0.4\textwidth}
	\subfigure[Component $C_1$.]{
		%\centering
		\begin{tikzpicture}[scale=1]
			\node	(a)	at	(0,1.5)	{$a$};
			\node	(b)	at	(1,1.5)	{$b$};
			\node	(c)	at	(2,1.5)	{$c$};
			\node	(d)	at	(0,.75)	{$d$};
			\node[text opacity=.5]	(e)	at	(2,.75)	{$e$};
			\node	(f)	at	(0,0)	{$f$};
			\node	(g)	at	(1,0)	{$g$};
			\node	(h)	at	(2,0)	{$h$};
			\node[text opacity=.5]	(i)	at	(3,.75)	{$i$};
			\node[text opacity=.5]	(j)	at	(4,1.5)	{$j$};
			\node[text opacity=.5]	(k)	at	(4,.75)	{$k$};
			\node[text opacity=.5]	(l) at	(4,0)	{$l$};
			%
			\draw (1,1.5) ellipse [x radius=1.4, y radius=0.3];
			\draw (1,0) ellipse [x radius=1.4, y radius=0.3];
			\draw[opacity=.5,dashed] (3,0.75) ellipse [x radius=1.4, y radius=0.3];
			%
			\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.3];
			\draw[rotate around={90:(2,.75)},opacity=.5,dashed] (2,.75) ellipse [x radius=1.1, y radius=0.3];
			\draw[rotate around={90:(4,.75)},opacity=.5,dashed] (4,.75) ellipse [x radius=1.1, y radius=0.3];
			%
			\node	(w1)	at	(1,2)	{\small $w_1$};
			\node	(w2)	at	(1,-.5)	{\small $w_2$};
			%\node	(w3)	at	(3,.25)	{\small $w_3$};
			\node	(w4)	at	(.1,-.6)	{\small $w_4$};
			%\node	(w5)	at	(2.1,-.6)	{\small $w_5$};
			%\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
		\end{tikzpicture}
		%\caption{Component $C_1$.}
		%\label{fig:hg-acyclic}
	}\stdhspace%
	%\end{subfigure}\hspace{2em}
	%\begin{subfigure}[b]{0.4\textwidth}
	\subfigure[Component $C_2$.]{
		%\centering
		\begin{tikzpicture}[scale=1]
			\node[text opacity=.5]	(a)	at	(0,1.5)	{$a$};
			\node[text opacity=.5]	(b)	at	(1,1.5)	{$b$};
			\node[text opacity=.5]	(c)	at	(2,1.5)	{$c$};
			\node[text opacity=.5]	(d)	at	(0,.75)	{$d$};
			\node[text opacity=.5]	(e)	at	(2,.75)	{$e$};
			\node[text opacity=.5]	(f)	at	(0,0)	{$f$};
			\node[text opacity=.5]	(g)	at	(1,0)	{$g$};
			\node[text opacity=.5]	(h)	at	(2,0)	{$h$};
			\node[text opacity=.5]	(i)	at	(3,.75)	{$i$};
			\node	(j)	at	(4,1.5)	{$j$};
			\node	(k)	at	(4,.75)	{$k$};
			\node	(l) at	(4,0)	{$l$};
			%
			\draw[opacity=.5,dashed] (1,1.5) ellipse [x radius=1.4, y radius=0.3];
			\draw[opacity=.5,dashed] (1,0) ellipse [x radius=1.4, y radius=0.3];
			\draw[opacity=.5,dashed] (3,0.75) ellipse [x radius=1.4, y radius=0.3];
			%
			\draw[rotate around={90:(0,.75)},opacity=.5,dashed] (0,.75) ellipse [x radius=1.1, y radius=0.3];
			\draw[rotate around={90:(2,.75)},opacity=.5,dashed] (2,.75) ellipse [x radius=1.1, y radius=0.3];
			\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.3];
			%
			\phantom{\node	(w1)	at	(1,2)	{\small $w_1$};}
			%\node	(w2)	at	(1,-.5)	{\small $w_2$};
			%\node	(w3)	at	(3,.25)	{\small $w_3$};
			%\node	(w4)	at	(.1,-.6)	{\small $w_4$};
			%\node	(w5)	at	(2.1,-.6)	{\small $w_5$};
			\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
		\end{tikzpicture}
		%\caption{Component $C_2$.}
		%\label{fig:hg-cy}
	}
	%\end{subfigure}
	\caption{The two components $C_1, C_2$ of Example~\ref{ex:ghd-decomp} obtained by removing $\{w_5,w_3\}$ from $H_{P'}$.}
	\label{fig:components}
\end{figure}

==> hgs/mhg-joint.tex <==
\begin{tikzpicture}[scale=0.7]
	\node	(a)	at	(0,2)	{$a$};
	\node	(b)	at	(1,2)	{$b$};
	\node	(c)	at	(2,2)	{$c$};
	\node	(d)	at	(0,1)	{$d$};
	\node	(e)	at	(2,1)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	%\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,1)	{$i$};
	\node	(j)	at	(4,2)	{$j$};
	\node	(k)	at	(4,1)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (1,2) ellipse [x radius=1.4, y radius=0.3];
	\draw (0.5,0) ellipse [x radius=0.9, y radius=0.3];
	\draw (3,1) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,1)}] (0,1) ellipse [x radius=1.4, y radius=0.3];
	\draw[rotate around={90:(2,1.5)}] (2,1.5) ellipse [x radius=0.9, y radius=0.3];
	\draw[rotate around={90:(4,1)}] (4,1) ellipse [x radius=1.4, y radius=0.3];
\end{tikzpicture}

==> hgs/mhg-unjoint.tex <==
\begin{tikzpicture}[scale=0.7]
	\node	(a)	at	(0,2)	{$a$};
	\node	(b)	at	(1,2)	{$b$};
	\node	(c)	at	(2,2)	{$c$};
	\node	(d)	at	(0,1)	{$d$};
	\node	(e)	at	(2,1)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,1)	{$i$};
	\node	(j)	at	(4,2)	{$j$};
	\node	(k)	at	(4,1)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (1,2) ellipse [x radius=1.4, y radius=0.3];
	\draw (1,0) ellipse [x radius=1.4, y radius=0.3];
	\draw (3,1) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,1)}] (0,1) ellipse [x radius=1.4, y radius=0.3];
	\draw[rotate around={90:(2,1)}] (2,1) ellipse [x radius=1.4, y radius=0.3];
	\draw[rotate around={90:(4,1)}] (4,1) ellipse [x radius=1.4, y radius=0.3];
\end{tikzpicture}

==> hgs/mod-add-edge.tex <==
\begin{tikzpicture}[scale=1]
	\node	(a)	at	(0,1.5)	{$a$};
	\node	(b)	at	(1,1.5)	{$b$};
	\node	(c)	at	(2,1.5)	{$c$};
	\node	(d)	at	(0,.75)	{$d$};
	\node	(e)	at	(2,.75)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,.75)	{$i$};
	\node	(j)	at	(4,1.5)	{$j$};
	\node	(k)	at	(4,.75)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	\draw (1,1.5) ellipse [x radius=1.4, y radius=0.3];
	\draw (1,0) ellipse [x radius=1.4, y radius=0.3];
	\draw (3,0.75) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(2,.75)}] (2,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={-36.9:(2.5,1.125)}] (2.5,1.125) ellipse [x radius=.8, y radius=0.25];
	%
	\node	(w1)	at	(1,2)	{\small $w_1$};
	\node	(w2)	at	(1,-.5)	{\small $w_2$};
	\node	(w3)	at	(3,.25)	{\small $w_3$};
	\node	(w4)	at	(.1,-.6)	{\small $w_4$};
	\node	(w5)	at	(2.1,-.6)	{\small $w_5$};
	\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
	\node	(w7)	at	(2.8,1.45)	{\small $w_7$};
\end{tikzpicture}

==> hgs/mod-add-join.tex <==
\begin{tikzpicture}[scale=1]
	\node	(a)	at	(0,1.5)	{$a$};
	\node	(b)	at	(1,1.5)	{\phantom{$b$}};
	\node	(c)	at	(2,1.5)	{$c$};
	\node	(d)	at	(0,.75)	{$d$};
	\node	(e)	at	(2,.75)	{$e$};
	\node	(f)	at	(0,0)	{$f$};
	\node	(g)	at	(1,0)	{$g$};
	\node	(h)	at	(2,0)	{$h$};
	\node	(i)	at	(3,.75)	{$i$};
	\node	(j)	at	(4,1.5)	{$j$};
	\node	(k)	at	(4,.75)	{$k$};
	\node	(l) at	(4,0)	{$l$};
	%
	%\draw (1,1.5) ellipse [x radius=1.4, y radius=0.3];
	\draw (1,0) ellipse [x radius=1.4, y radius=0.3];
	\draw (3,0.75) ellipse [x radius=1.4, y radius=0.3];
	%
	\draw[rotate around={90:(0,.75)}] (0,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(2,.75)}] (2,.75) ellipse [x radius=1.1, y radius=0.3];
	\draw[rotate around={90:(4,.75)}] (4,.75) ellipse [x radius=1.1, y radius=0.3];
	%
	\draw[rounded corners] ($(a.north west) + (-.1,0)$) -- ($(c.north east) + (.1,0)$) -- ($(c.south east) + (.1,-.05)$)
		-- ($(b.south east) + (.05,0)$) -- ($(g.south east) + (.035,0)$) -- ($(g.south west) + (-.035,0)$)
		-- ($(b.south west) + (-.05,0)$) -- ($(a.south west) + (-.1,-.05)$)
		-- cycle;%e7
	%
	\node	(w1)	at	(1,2)	{\small $w_1$};
	\node	(w2)	at	(1,-.5)	{\small $w_2$};
	\node	(w3)	at	(3,.25)	{\small $w_3$};
	\node	(w4)	at	(.1,-.6)	{\small $w_4$};
	\node	(w5)	at	(2.1,-.6)	{\small $w_5$};
	\node	(w6)	at	(4.1,-.6)	{\small $w_6$};
\end{tikzpicture}

==> hgs/puzzle-cy-ghd.tex <==
\begin{figure}
	\centering
	\tikzstyle{htmatrix}=[%
		matrix,
		matrix of nodes,
		nodes={draw=none},
		column 1/.style={nodes={fill=gray!20,align=right},anchor=base east,minimum width=2em},
		column 2/.style={anchor=base west},
		ampersand replacement=\&
	]
	
	\begin{tikzpicture}[sibling distance=12em,
		every node/.style = {shape=rectangle,draw,inner sep=1,align=center}
		]
		\node (root) [htmatrix] {\htnode{$c,e,h,i,k$}{$w_5,w_3$}}
		child {
			node (c1) [htmatrix] {\htnode{$a,b,c,f,g,h$}{$w_1,w_2$}} 
			child {
				node (c2) [htmatrix]{\htnode{$a,d,f$}{$w_4$}}
			}
		}
		child {
			node (c3) [htmatrix] {\htnode{$j,k,l$}{$w_6$}}
		};
		%\node (circ1) [shape=circle, style={color=red}, thick] at ([yshift=-6,xshift=-16]root) {\;\;\;};
		%\node (circ2) [shape=circle, style={color=red}, thick] at ([yshift=5,xshift=-10]c2) {\;\;\;};
	\end{tikzpicture}
		
	\caption{A GHD of width 2 for the hypergraph $H_{P'}$ of Figure~\ref{fig:hg-cy}.}
	\label{fig:puzzle-cy-ghd}
\end{figure}

==> hgs/triangle.tex <==
\begin{tikzpicture}
	\node	(a)	at	(0,0)	{$\mathit{ad}$};
	\node	(b)	at	(1.5,0)	{$b$};
	\node	(c)	at	(3,0)	{$cg$};
	\node	(e)	at	(0.75,1)	{$e$};
	\node	(h)	at	(2.25,1)	{$h$};
	\node	(f)	at	(1.5,2)	{$\mathit{fi}$};
	%
	\draw[red,rotate around={-53:(2.25,1)}] (2.25,1) ellipse [x radius=1.7, y radius=0.4];
	\draw[red,rotate around={53:(0.75,1)}] (0.75,1) ellipse [x radius=1.7, y radius=0.4];
	\draw (1.5,0) ellipse [x radius=2, y radius=0.4];
\end{tikzpicture}

==> hgs/untriangle.tex <==
\begin{tikzpicture}
	\node	(a)	at	(0,0)	{$\mathit{ad}$};
	\node	(b)	at	(1.5,0)	{$b$};
	\node	(c)	at	(3,0)	{$cg$};
	\node	(e)	at	(0,1)	{$e$};
	\node	(h)	at	(3,1)	{$h$};
	\node	(f)		at	(0,2)	{$f$};
	\node	(i)		at	(3,2)	{$i$};
	%
	\draw[rotate around={90:(3,1)}] (3,1) ellipse [x radius=1.4, y radius=0.4];
	\draw[rotate around={90:(0,1)}] (0,1) ellipse [x radius=1.4, y radius=0.4];
	\draw (1.5,0) ellipse [x radius=2, y radius=0.4];
\end{tikzpicture}
